T2ISpec: Benchmarking Speculative Decoding for Text-to-Image Generation

Text-to-image (T2I) generators produce detailed images but remain slow at inference. Speculative decoding can reduce this cost, yet its behavior across the rendering requirements of T2I prompts remains insufficiently understood. We introduce T2ISpec, a benchmark of 1,400 prompts balanced across seven rendering topics and two difficulty levels. It evaluates autoregressive and diffusion/flow accelerators by latency, work performed by the target model, and image quality. Our study reveals three key findings: (1) aggregate results hide large differences between topics, (2) alignment and preference scores can disagree with prompt constraint satisfaction, and (3) large reductions in target work can yield limited latency gains. Motivated by these findings, we propose TopicRoute, a plugin that combines prompt routing with speculative and cache controls without retraining the generator. Across six model--method pairs, it achieves a geometric mean speedup of 1.0308x over the native methods, and the speedup carries over to external prompts with the same settings, while quality gains and losses vary across configurations.

==> figures/topic_comparison/grid.tex <==
% Generated by tools/render_topic_comparison.py; original image bytes are preserved.
\begin{tikzpicture}[x=1mm,y=-1mm]
\path[use as bounding box] (0,0) rectangle (166.70,164.70);
\node[align=center,font=\sffamily\bfseries\fontsize{7.0}{8.0}\selectfont,inner sep=0pt] at (28.75,3.50) {Color\\diversity};
\node[align=center,font=\sffamily\bfseries\fontsize{7.0}{8.0}\selectfont,inner sep=0pt] at (49.95,3.50) {Text and\\symbols};
\node[align=center,font=\sffamily\bfseries\fontsize{7.0}{8.0}\selectfont,inner sep=0pt] at (71.15,3.50) {Perspective/\\rules};
\node[align=center,font=\sffamily\bfseries\fontsize{7.0}{8.0}\selectfont,inner sep=0pt] at (92.35,3.50) {Multi-object\\counting};
\node[align=center,font=\sffamily\bfseries\fontsize{7.0}{8.0}\selectfont,inner sep=0pt] at (113.55,3.50) {Motion/\\dynamics};
\node[align=center,font=\sffamily\bfseries\fontsize{7.0}{8.0}\selectfont,inner sep=0pt] at (134.75,3.50) {Fine\\texture};
\node[align=center,font=\sffamily\bfseries\fontsize{7.0}{8.0}\selectfont,inner sep=0pt] at (155.95,3.50) {Commonsense\\violation};
\node[anchor=east,align=right,font=\sffamily\bfseries\fontsize{7.4}{8.6}\selectfont,inner sep=0pt] at (18.30,17.65) {SJD};
\node[anchor=north west,inner sep=0pt,outer sep=0pt] at (19.50,8.40) {\includegraphics[width=18.50mm,height=18.50mm,keepaspectratio]{figures/topic_comparison/images/janus/color_diversity.png}};
\node[anchor=north west,inner sep=0pt,outer sep=0pt] at (40.70,8.40) {\includegraphics[width=18.50mm,height=18.50mm,keepaspectratio]{figures/topic_comparison/images/janus/text_and_symbols.png}};
\node[anchor=north west,inner sep=0pt,outer sep=0pt] at (61.90,8.40) {\includegraphics[width=18.50mm,height=18.50mm,keepaspectratio]{figures/topic_comparison/images/janus/perspective_rules_overlap.png}};
\node[anchor=north west,inner sep=0pt,outer sep=0pt] at (83.10,8.40) {\includegraphics[width=18.50mm,height=18.50mm,keepaspectratio]{figures/topic_comparison/images/janus/multi_object_counting.png}};
\node[anchor=north west,inner sep=0pt,outer sep=0pt] at (104.30,8.40) {\includegraphics[width=18.50mm,height=18.50mm,keepaspectratio]{figures/topic_comparison/images/janus/motion_blur_dynamic.png}};
\node[anchor=north west,inner sep=0pt,outer sep=0pt] at (125.50,8.40) {\includegraphics[width=18.50mm,height=18.50mm,keepaspectratio]{figures/topic_comparison/images/janus/fine_texture_control.png}};
\node[anchor=north west,inner sep=0pt,outer sep=0pt] at (146.70,8.40) {\includegraphics[width=18.50mm,height=18.50mm,keepaspectratio]{figures/topic_comparison/images/janus/commonsense_violation.png}};
\node[anchor=east,align=right,font=\sffamily\bfseries\fontsize{7.4}{8.6}\selectfont,inner sep=0pt] at (18.30,36.85) {LANTERN++};
\node[anchor=north west,inner sep=0pt,outer sep=0pt] at (19.50,27.60) {\includegraphics[width=18.50mm,height=18.50mm,keepaspectratio]{figures/topic_comparison/images/llamagen_stage1/color_diversity.png}};
\node[anchor=north west,inner sep=0pt,outer sep=0pt] at (40.70,27.60) {\includegraphics[width=18.50mm,height=18.50mm,keepaspectratio]{figures/topic_comparison/images/llamagen_stage1/text_and_symbols.png}};
\node[anchor=north west,inner sep=0pt,outer sep=0pt] at (61.90,27.60) {\includegraphics[width=18.50mm,height=18.50mm,keepaspectratio]{figures/topic_comparison/images/llamagen_stage1/perspective_rules_overlap.png}};
\node[anchor=north west,inner sep=0pt,outer sep=0pt] at (83.10,27.60) {\includegraphics[width=18.50mm,height=18.50mm,keepaspectratio]{figures/topic_comparison/images/llamagen_stage1/multi_object_counting.png}};
\node[anchor=north west,inner sep=0pt,outer sep=0pt] at (104.30,27.60) {\includegraphics[width=18.50mm,height=18.50mm,keepaspectratio]{figures/topic_comparison/images/llamagen_stage1/motion_blur_dynamic.png}};
\node[anchor=north west,inner sep=0pt,outer sep=0pt] at (125.50,27.60) {\includegraphics[width=18.50mm,height=18.50mm,keepaspectratio]{figures/topic_comparison/images/llamagen_stage1/fine_texture_control.png}};
\node[anchor=north west,inner sep=0pt,outer sep=0pt] at (146.70,27.60) {\includegraphics[width=18.50mm,height=18.50mm,keepaspectratio]{figures/topic_comparison/images/llamagen_stage1/commonsense_violation.png}};
\node[anchor=east,align=right,font=\sffamily\bfseries\fontsize{7.4}{8.6}\selectfont,inner sep=0pt] at (18.30,56.05) {LANTERN};
\node[anchor=north west,inner sep=0pt,outer sep=0pt] at (19.50,46.80) {\includegraphics[width=18.50mm,height=18.50mm,keepaspectratio]{figures/topic_comparison/images/llamagen_stage2/color_diversity.png}};
\node[anchor=north west,inner sep=0pt,outer sep=0pt] at (40.70,46.80) {\includegraphics[width=18.50mm,height=18.50mm,keepaspectratio]{figures/topic_comparison/images/llamagen_stage2/text_and_symbols.png}};
\node[anchor=north west,inner sep=0pt,outer sep=0pt] at (61.90,46.80) {\includegraphics[width=18.50mm,height=18.50mm,keepaspectratio]{figures/topic_comparison/images/llamagen_stage2/perspective_rules_overlap.png}};
\node[anchor=north west,inner sep=0pt,outer sep=0pt] at (83.10,46.80) {\includegraphics[width=18.50mm,height=18.50mm,keepaspectratio]{figures/topic_comparison/images/llamagen_stage2/multi_object_counting.png}};
\node[anchor=north west,inner sep=0pt,outer sep=0pt] at (104.30,46.80) {\includegraphics[width=18.50mm,height=18.50mm,keepaspectratio]{figures/topic_comparison/images/llamagen_stage2/motion_blur_dynamic.png}};
\node[anchor=north west,inner sep=0pt,outer sep=0pt] at (125.50,46.80) {\includegraphics[width=18.50mm,height=18.50mm,keepaspectratio]{figures/topic_comparison/images/llamagen_stage2/fine_texture_control.png}};
\node[anchor=north west,inner sep=0pt,outer sep=0pt] at (146.70,46.80) {\includegraphics[width=18.50mm,height=18.50mm,keepaspectratio]{figures/topic_comparison/images/llamagen_stage2/commonsense_violation.png}};
\node[anchor=east,align=right,font=\sffamily\bfseries\fontsize{7.4}{8.6}\selectfont,inner sep=0pt] at (18.30,75.25) {GSD};
\node[anchor=north west,inner sep=0pt,outer sep=0pt] at (19.50,66.00) {\includegraphics[width=18.50mm,height=18.50mm,keepaspectratio]{figures/topic_comparison/images/lumina/color_diversity.png}};
\node[anchor=north west,inner sep=0pt,outer sep=0pt] at (40.70,66.00) {\includegraphics[width=18.50mm,height=18.50mm,keepaspectratio]{figures/topic_comparison/images/lumina/text_and_symbols.png}};
\node[anchor=north west,inner sep=0pt,outer sep=0pt] at (61.90,66.00) {\includegraphics[width=18.50mm,height=18.50mm,keepaspectratio]{figures/topic_comparison/images/lumina/perspective_rules_overlap.png}};
\node[anchor=north west,inner sep=0pt,outer sep=0pt] at (83.10,66.00) {\includegraphics[width=18.50mm,height=18.50mm,keepaspectratio]{figures/topic_comparison/images/lumina/multi_object_counting.png}};
\node[anchor=north west,inner sep=0pt,outer sep=0pt] at (104.30,66.00) {\includegraphics[width=18.50mm,height=18.50mm,keepaspectratio]{figures/topic_comparison/images/lumina/motion_blur_dynamic.png}};
\node[anchor=north west,inner sep=0pt,outer sep=0pt] at (125.50,66.00) {\includegraphics[width=18.50mm,height=18.50mm,keepaspectratio]{figures/topic_comparison/images/lumina/fine_texture_control.png}};
\node[anchor=north west,inner sep=0pt,outer sep=0pt] at (146.70,66.00) {\includegraphics[width=18.50mm,height=18.50mm,keepaspectratio]{figures/topic_comparison/images/lumina/commonsense_violation.png}};
\node[anchor=east,align=right,font=\sffamily\bfseries\fontsize{7.4}{8.6}\selectfont,inner sep=0pt] at (18.30,94.45) {SJD};
\node[anchor=north west,inner sep=0pt,outer sep=0pt] at (19.50,85.20) {\includegraphics[width=18.50mm,height=18.50mm,keepaspectratio]{figures/topic_comparison/images/anole/color_diversity.png}};
\node[anchor=north west,inner sep=0pt,outer sep=0pt] at (40.70,85.20) {\includegraphics[width=18.50mm,height=18.50mm,keepaspectratio]{figures/topic_comparison/images/anole/text_and_symbols.png}};
\node[anchor=north west,inner sep=0pt,outer sep=0pt] at (61.90,85.20) {\includegraphics[width=18.50mm,height=18.50mm,keepaspectratio]{figures/topic_comparison/images/anole/perspective_rules_overlap.png}};
\node[anchor=north west,inner sep=0pt,outer sep=0pt] at (83.10,85.20) {\includegraphics[width=18.50mm,height=18.50mm,keepaspectratio]{figures/topic_comparison/images/anole/multi_object_counting.png}};
\node[anchor=north west,inner sep=0pt,outer sep=0pt] at (104.30,85.20) {\includegraphics[width=18.50mm,height=18.50mm,keepaspectratio]{figures/topic_comparison/images/anole/motion_blur_dynamic.png}};
\node[anchor=north west,inner sep=0pt,outer sep=0pt] at (125.50,85.20) {\includegraphics[width=18.50mm,height=18.50mm,keepaspectratio]{figures/topic_comparison/images/anole/fine_texture_control.png}};
\node[anchor=north west,inner sep=0pt,outer sep=0pt] at (146.70,85.20) {\includegraphics[width=18.50mm,height=18.50mm,keepaspectratio]{figures/topic_comparison/images/anole/commonsense_violation.png}};
\node[anchor=east,align=right,font=\sffamily\bfseries\fontsize{7.4}{8.6}\selectfont,inner sep=0pt] at (18.30,113.65) {SJD};
\node[anchor=north west,inner sep=0pt,outer sep=0pt] at (19.50,104.40) {\includegraphics[width=18.50mm,height=18.50mm,keepaspectratio]{figures/topic_comparison/images/emu3/color_diversity.png}};
\node[anchor=north west,inner sep=0pt,outer sep=0pt] at (40.70,104.40) {\includegraphics[width=18.50mm,height=18.50mm,keepaspectratio]{figures/topic_comparison/images/emu3/text_and_symbols.png}};
\node[anchor=north west,inner sep=0pt,outer sep=0pt] at (61.90,104.40) {\includegraphics[width=18.50mm,height=18.50mm,keepaspectratio]{figures/topic_comparison/images/emu3/perspective_rules_overlap.png}};
\node[anchor=north west,inner sep=0pt,outer sep=0pt] at (83.10,104.40) {\includegraphics[width=18.50mm,height=18.50mm,keepaspectratio]{figures/topic_comparison/images/emu3/multi_object_counting.png}};
\node[anchor=north west,inner sep=0pt,outer sep=0pt] at (104.30,104.40) {\includegraphics[width=18.50mm,height=18.50mm,keepaspectratio]{figures/topic_comparison/images/emu3/motion_blur_dynamic.png}};
\node[anchor=north west,inner sep=0pt,outer sep=0pt] at (125.50,104.40) {\includegraphics[width=18.50mm,height=18.50mm,keepaspectratio]{figures/topic_comparison/images/emu3/fine_texture_control.png}};
\node[anchor=north west,inner sep=0pt,outer sep=0pt] at (146.70,104.40) {\includegraphics[width=18.50mm,height=18.50mm,keepaspectratio]{figures/topic_comparison/images/emu3/commonsense_violation.png}};
\node[anchor=east,align=right,font=\sffamily\bfseries\fontsize{7.4}{8.6}\selectfont,inner sep=0pt] at (18.30,136.25) {TaylorSeer};
\node[anchor=north west,inner sep=0pt,outer sep=0pt] at (19.50,127.00) {\includegraphics[width=18.50mm,height=18.50mm,keepaspectratio]{figures/topic_comparison/images/flux_schnell/color_diversity.jpg}};
\node[anchor=north west,inner sep=0pt,outer sep=0pt] at (40.70,127.00) {\includegraphics[width=18.50mm,height=18.50mm,keepaspectratio]{figures/topic_comparison/images/flux_schnell/text_and_symbols.jpg}};
\node[anchor=north west,inner sep=0pt,outer sep=0pt] at (61.90,127.00) {\includegraphics[width=18.50mm,height=18.50mm,keepaspectratio]{figures/topic_comparison/images/flux_schnell/perspective_rules_overlap.jpg}};
\node[anchor=north west,inner sep=0pt,outer sep=0pt] at (83.10,127.00) {\includegraphics[width=18.50mm,height=18.50mm,keepaspectratio]{figures/topic_comparison/images/flux_schnell/multi_object_counting.jpg}};
\node[anchor=north west,inner sep=0pt,outer sep=0pt] at (104.30,127.00) {\includegraphics[width=18.50mm,height=18.50mm,keepaspectratio]{figures/topic_comparison/images/flux_schnell/motion_blur_dynamic.jpg}};
\node[anchor=north west,inner sep=0pt,outer sep=0pt] at (125.50,127.00) {\includegraphics[width=18.50mm,height=18.50mm,keepaspectratio]{figures/topic_comparison/images/flux_schnell/fine_texture_control.jpg}};
\node[anchor=north west,inner sep=0pt,outer sep=0pt] at (146.70,127.00) {\includegraphics[width=18.50mm,height=18.50mm,keepaspectratio]{figures/topic_comparison/images/flux_schnell/commonsense_violation.jpg}};
\node[anchor=east,align=right,font=\sffamily\bfseries\fontsize{7.4}{8.6}\selectfont,inner sep=0pt] at (18.30,155.45) {ClusCa};
\node[anchor=north west,inner sep=0pt,outer sep=0pt] at (19.50,146.20) {\includegraphics[width=18.50mm,height=18.50mm,keepaspectratio]{figures/topic_comparison/images/flux_dev/color_diversity.png}};
\node[anchor=north west,inner sep=0pt,outer sep=0pt] at (40.70,146.20) {\includegraphics[width=18.50mm,height=18.50mm,keepaspectratio]{figures/topic_comparison/images/flux_dev/text_and_symbols.png}};
\node[anchor=north west,inner sep=0pt,outer sep=0pt] at (61.90,146.20) {\includegraphics[width=18.50mm,height=18.50mm,keepaspectratio]{figures/topic_comparison/images/flux_dev/perspective_rules_overlap.png}};
\node[anchor=north west,inner sep=0pt,outer sep=0pt] at (83.10,146.20) {\includegraphics[width=18.50mm,height=18.50mm,keepaspectratio]{figures/topic_comparison/images/flux_dev/multi_object_counting.png}};
\node[anchor=north west,inner sep=0pt,outer sep=0pt] at (104.30,146.20) {\includegraphics[width=18.50mm,height=18.50mm,keepaspectratio]{figures/topic_comparison/images/flux_dev/motion_blur_dynamic.png}};
\node[anchor=north west,inner sep=0pt,outer sep=0pt] at (125.50,146.20) {\includegraphics[width=18.50mm,height=18.50mm,keepaspectratio]{figures/topic_comparison/images/flux_dev/fine_texture_control.png}};
\node[anchor=north west,inner sep=0pt,outer sep=0pt] at (146.70,146.20) {\includegraphics[width=18.50mm,height=18.50mm,keepaspectratio]{figures/topic_comparison/images/flux_dev/commonsense_violation.png}};
\draw[black!65,line width=0.55pt,dash pattern=on 2.4pt off 2.0pt] (0,124.90) -- (166.70,124.90);
\end{tikzpicture}

